Approximate Lifted Model Construction

Probabilistic relational models such as parametric factor graphs enable efficient (lifted) inference by exploiting the indistinguishability of objects. In lifted inference, a representative of indistinguishable objects is used for computations. To obtain a relational (i.e., lifted) representation, the Advanced Colour Passing (ACP) algorithm is the state of the art. The ACP algorithm, however, requires underlying distributions, encoded as potential-based factorisations, to exactly match to identify and exploit indistinguishabilities. Hence, ACP is unsuitable for practical applications where potentials learned from data inevitably deviate even if associated objects are indistinguishable. To mitigate this problem, we introduce the $\varepsilon$-Advanced Colour Passing ($\varepsilon$-ACP) algorithm, which allows for a deviation of potentials depending on a hyperparameter $\varepsilon$. $\varepsilon$-ACP efficiently uncovers and exploits indistinguishabilities that are not exact. We prove that the approximation error induced by $\varepsilon$-ACP is strictly bounded and our experiments show that the approximation error is close to zero in practice.

==> files/acp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[ellipse, draw, minimum width = 4.2em] (A) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em] (B) [below = 0.5cm of A] {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em] (C) [below = 0.5cm of B] {$SalB$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{myblue}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[ellipse, draw, minimum width = 4.2em, right = 1.4cm of A] (A1) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of A1] (B1) {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of B1] (C1) {$SalB$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}
	\factorcolorshift{myblue}{f2_1}{f2_1col3}{4.2mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[ellipse, draw, minimum width = 4.2em, right = 1.4cm of A1] (A2) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of A2] (B2) {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of B2] (C2) {$SalB$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{myblue}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[ellipse, draw, minimum width = 4.2em, right = 1.4cm of A2] (A3) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of A3] (B3) {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of B3] (C3) {$SalB$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{myblue}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[ellipse, draw, minimum width = 4.2em, right = 1.4cm of A3] (A4) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of A4] (B4) {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em, below = 0.5cm of B4] (C4) {$SalB$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mygreen}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C4}{C4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{myblue}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{3.1cm}{270}{$\phi'_1$}{f12a}{f12}{f12b}

	\node[ellipse, draw, minimum width = 4.2em, inner sep = 1.5pt, above left = 0.25cm and 0.5cm of f12] (AC) {$Sal(E)$};
	\node[ellipse, draw, minimum width = 4.2em] (B) [below = 0.5cm of AC] {$Rev$};

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of C2, xshift=1.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$SalB$ & $Rev$ & $\phi_2(SalB,Rev)$ \\ \hline
			\high  & \high & $\varphi_1$ \\
			\high  & \low  & $\varphi_2$ \\
			\low   & \high & $\varphi_3$ \\
			\low   & \low  & $\varphi_4$ \\
		\end{tabular}
	};

	\node[left = 0.4cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$SalA$ & $Rev$ & $\phi_1(SalA,Rev)$ \\ \hline
			\high  & \high & $\varphi_1$ \\
			\high  & \low  & $\varphi_2$ \\
			\low   & \high & $\varphi_3$ \\
			\low   & \low  & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.4cm of tab_f2] (tab_f12) {
		\begin{tabular}{c|c|c}
			$Sal(E)$ & $Rev$ & $\phi'_1(Sal(E),Rev)$ \\ \hline
			\high    & \high & $\varphi_1$ \\
			\high    & \low  & $\varphi_2$ \\
			\low     & \high & $\varphi_3$ \\
			\low     & \low  & $\varphi_4$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/bound_plot_m=10.tex <==
\begin{tikzpicture}
	\pgfmathdeclarefunction{d}{2}{%
		\pgfmathparse{ln((1 + #1)^#2) - ln((1 - #1)^#2)}%
	}
	\pgfmathdeclarefunction{lb}{2}{%
		\pgfmathparse{(#1 * exp(-#2)) / (#1 * (exp(-#2) - 1) + 1)}%
	}
	\pgfmathdeclarefunction{ub}{2}{%
		\pgfmathparse{(#1 * exp(#2)) / (#1 * (exp(#2) - 1) + 1)}%
	}

	\begin{axis}[
		axis lines = left,
		xlabel = \(p\),
		x label style = {
			at = {(axis description cs:1.01,0)},
			anchor = west,
		},
		ylabel = {Bound},
		y label style = {
			at = {(axis description cs:0,1.05)},
			anchor = south,
			rotate = -90,
		},
		width = 15em,
		height = 11em,
		legend style = {
			draw = none,
			anchor = north west,
			at = {(0.02, 1.00)},
		},
	]

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {lb(x, d(0.01, 10))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {ub(x, d(0.01, 10))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {lb(x, d(0.001, 10))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {ub(x, d(0.001, 10))});
	\end{axis}
\end{tikzpicture}

==> files/bound_plot_m=100.tex <==
\begin{tikzpicture}
	\pgfmathdeclarefunction{d}{2}{%
		\pgfmathparse{ln((1 + #1)^#2) - ln((1 - #1)^#2)}%
	}
	\pgfmathdeclarefunction{lb}{2}{%
		\pgfmathparse{(#1 * exp(-#2)) / (#1 * (exp(-#2) - 1) + 1)}%
	}
	\pgfmathdeclarefunction{ub}{2}{%
		\pgfmathparse{(#1 * exp(#2)) / (#1 * (exp(#2) - 1) + 1)}%
	}

	\begin{axis}[
		axis lines = left,
		xlabel = \(p\),
		x label style = {
			at = {(axis description cs:1.01,0)},
			anchor = west,
		},
		ylabel = {Bound},
		y label style = {
			at = {(axis description cs:0,1.05)},
			anchor = south,
			rotate = -90,
		},
		width = 15em,
		height = 11em,
		legend style = {
			draw = none,
			anchor = north west,
			at = {(0.02, 1.00)},
		},
	]

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {lb(x, d(0.01, 100))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {ub(x, d(0.01, 100))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {lb(x, d(0.001, 100))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {ub(x, d(0.001, 100))});
	\end{axis}
\end{tikzpicture}

==> files/bound_plot_m=1000.tex <==
\begin{tikzpicture}
	\pgfmathdeclarefunction{d}{2}{%
		\pgfmathparse{ln((1 + #1)^#2) - ln((1 - #1)^#2)}%
	}
	\pgfmathdeclarefunction{lb}{2}{%
		\pgfmathparse{(#1 * exp(-#2)) / (#1 * (exp(-#2) - 1) + 1)}%
	}
	\pgfmathdeclarefunction{ub}{2}{%
		\pgfmathparse{(#1 * exp(#2)) / (#1 * (exp(#2) - 1) + 1)}%
	}

	\begin{axis}[
		axis lines = left,
		xlabel = \(p\),
		x label style = {
			at = {(axis description cs:1.01,0)},
			anchor = west,
		},
		ylabel = {Bound},
		y label style = {
			at = {(axis description cs:0,1.05)},
			anchor = south,
			rotate = -90,
		},
		width = 15em,
		height = 11em,
		legend style = {
			draw = none,
			anchor = north west,
			at = {(0.02, 1.00)},
		},
	]

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {lb(x, d(0.01, 1000))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = mygreen,
		semithick,
		dashed,
	]
	(x, {ub(x, d(0.01, 1000))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {lb(x, d(0.001, 1000))});

	\addplot[
		domain = 0:1, 
		samples = 100, 
		color = myyellow,
		semithick,
	]
	(x, {ub(x, d(0.001, 1000))});
	\end{axis}
\end{tikzpicture}

==> files/example_eps_equiv_intervals.tex <==
\begin{tikzpicture}
	\node (t1) {
		% If textwidth suffices: Add R_1, R_2 and assignment columns and write \phi_i(R_1^i,R_2^i)
		\begin{tabular}{ccc}
			\toprule
			$\phi_1 \cdot (1 \mp \varepsilon)$ & $\phi_2 \cdot (1 \mp \varepsilon)$ & $\phi_3 \cdot (1 \mp \varepsilon)$ \\ \midrule
			$[0.675,0.825]$                    & $[0.72,0.88]$                      & $[0.756,0.924]$ \\
			$[0.297,0.363]$                    & $[0.27,0.33]$                      & $[0.279,0.341]$ \\
			$[0.432,0.528]$                    & $[0.45,0.55]$                      & $[0.459,0.561]$ \\
			$[0.198,0.242]$                    & $[0.18,0.22]$                      & $[0.198,0.242]$ \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_eps_equiv_mappings.tex <==
\begin{tikzpicture}
	\node (t1) {
		\setlength{\tabcolsep}{5pt}
		\begin{tabular}{ccccc}
			\toprule
			$R_1^i$ & $R_2^i$ & $\phi_1(R_1^1,R_2^1)$ & $\phi_2(R_1^2,R_2^2)$ & $\phi_3(R_1^3,R_2^3)$ \\ \midrule
			\high   & \high   & $0.75$                & $0.8$                 & $0.84$ \\
			\high   & \low    & $0.33$                & $0.3$                 & $0.31$ \\
			\low    & \high   & $0.48$                & $0.5$                 & $0.51$ \\
			\low    & \low    & $0.22$                & $0.2$                 & $0.22$ \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_fg.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum width = 4.2em] (A) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em] (B) [below = 0.5cm of A] {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em] (C) [below = 0.5cm of B] {$SalB$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=5.0mm] (tab_f1) {
		\begin{tabular}{c|c|c}
			$SalA$ & $Rev$ & $\phi_1(SalA,Rev)$ \\ \hline
			\high  & \high & $\varphi_1$ \\
			\high  & \low  & $\varphi_2$ \\
			\low   & \high & $\varphi_3$ \\
			\low   & \low  & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-5.0mm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$SalB$ & $Rev$ & $\phi_2(SalB,Rev)$ \\ \hline
			\high  & \high & $\varphi'_1$ \\
			\high  & \low  & $\varphi'_2$ \\
			\low   & \high & $\varphi'_3$ \\
			\low   & \low  & $\varphi'_4$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> files/example_fg_crv.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum width = 4.8em] (A) {$ComA$};
	\node[ellipse, draw, minimum width = 4.8em] (B) [below = 0.5cm of A] {$Rev$};
	\node[ellipse, draw, minimum width = 4.8em] (C) [below = 0.5cm of B] {$ComB$};
	\factor{right}{B}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}

	\node[right = 0.2em of f1] (tab_f1) {
		\begin{tabular}{c|c|c|c}
			$Rev$ & $ComA$ & $ComB$ & $\phi_1$    \\ \hline
			\high & \high  & \high  & $\varphi_1$ \\
			\high & \high  & \low   & $\varphi_2$ \\
			\high & \low   & \high  & $\varphi_2$ \\
			\high & \low   & \low   & $\varphi_3$ \\
			\low  & \high  & \high  & $\varphi_4$ \\
			\low  & \high  & \low   & $\varphi_5$ \\
			\low  & \low   & \high  & $\varphi_5$ \\
			\low  & \low   & \low   & $\varphi_6$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f1);
	\draw (C) -- (f1);
\end{tikzpicture}

==> files/example_fg_permuted.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum width = 4.2em] (A) {$SalA$};
	\node[ellipse, draw, minimum width = 4.2em] (B) [below = 0.5cm of A] {$Rev$};
	\node[ellipse, draw, minimum width = 4.2em] (C) [below = 0.5cm of B] {$SalB$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=5.0mm] (tab_f1) {
		\begin{tabular}{c|c|c}
			$SalA$ & $Rev$ & $\phi_1(SalA,Rev)$ \\ \hline
			\high  & \high & $\varphi_1$ \\
			\high  & \low  & $\varphi_2$ \\
			\low   & \high & $\varphi_3$ \\
			\low   & \low  & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-5.0mm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$Rev$ & $SalB$ & $\phi_2(Rev,SalB)$ \\ \hline
			\high  & \high & $\varphi'_1$ \\
			\high  & \low  & $\varphi'_3$ \\
			\low   & \high & $\varphi'_2$ \\
			\low   & \low  & $\varphi'_4$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> files/example_pfg_crv.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum width = 4.2em, inner sep = 1.5pt] (AC) {$Com(E)$};
	\node[ellipse, draw, minimum width = 4.8em] (B) [below = 0.5cm of AC] {$Rev$};
	\factor{above right}{B}{0.25cm and 0.5cm}{270}{$\phi'_1$}{f1}

	\node[right = 0.2em of f1] (tab_f1_crv) {
		\begin{tabular}{c|c|c}
			$Rev$ & $\#_E[Com(E)]$ & $\phi'_1$   \\ \hline
			\high & $[2,0]$        & $\varphi_1$ \\
			\high & $[1,1]$        & $\varphi_2$ \\
			\high & $[0,2]$        & $\varphi_3$ \\
			\low  & $[2,0]$        & $\varphi_4$ \\
			\low  & $[1,1]$        & $\varphi_5$ \\
			\low  & $[0,2]$        & $\varphi_6$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f1);
\end{tikzpicture}

==> files/example_worst_case.tex <==
\begin{tikzpicture}
	\node (t1) {
		\setlength{\tabcolsep}{5pt}
		\begin{tabular}{c|ccccc|c}
			\toprule
			$R_i$ & 
            $\phi_1(R_1)$ & $\phi_2(R_2)$ & $\cdots$  & $\phi_{m-1}(R_{m-1})$ & $\phi_m(R_m)$ & $\phi^*$\\ \midrule
			$r_1$ & $1 (1+\varepsilon)$                & $1$                 & $\cdots$ & $\cdots$ & $1$ & $1\left(1+\frac{1}{m}\varepsilon\right)$\\
			$r_2$    & $2$ & $2 (1+\varepsilon)$ &  $2$  &$\cdots$& $2$      &$2\left(1+\frac{1}{m}\varepsilon\right)$          \\
			$\vdots$   &    $\vdots$  & $\cdots$     &  $\ddots$      &             & $\vdots$ & $\vdots$\\
            $\vdots$   &    $\vdots$  &           &  &  $\ddots$           & $\vdots$ &$\vdots$\\
             %$r_{m-1}$ & $m-1$   & $\ldots$ &$m-1$  & $(m-1) (1+\varepsilon)$ &$m-1$\\
			  $r_m$ & $m$ & $\cdots$  & $\cdots$ &$m$  & $m (1+\varepsilon)$ &$m\left(1+\frac{1}{m}\varepsilon\right)$\\
              %%%%
              $r_{m+1}$ & $(m+1)$                & $(m+1)   (1+\varepsilon) $              & $\cdots$ & $\cdots$ & $(m+1) (1+\varepsilon)$ & $(m+1)\left(1+\frac{m-1}{m}\varepsilon\right) $\\
			$r_{m+2}$    & $(m+2)(1+\varepsilon)$ & $m+2 $ &  $(m+2)(1+\varepsilon)$  &$\cdots$& $(m+2) (1+\varepsilon)$   & $(m+2)\left(1+\frac{m-1}{m}\varepsilon\right) $            \\
            $\vdots$   &    $\vdots$  & $\cdots$     &  $\ddots$      &             & $\vdots$ & $\vdots$\\
            $\vdots$   &    $\vdots$  &           &  &  $\ddots$           & $\vdots$ & $\vdots$\\
			%$\vdots$   &    $\vdots$  & $\ddots$     &  $\ddots$      &$ \vdots$             & $\vdots$ \\
            %$\vdots$   &    $\vdots$  & $\vdots$           &$ \ddots$  &  $\ddots$           & $\vdots$ \\
             %$r_{m-1}$ & $m-1$   & $\ldots$ &$m-1$  & $(m-1) (1+\varepsilon)$ &$m-1$\\
			  $r_{2m}$ & $2m(1+\varepsilon)$ & $\cdots$  &$\cdots$ &$2m(1+\varepsilon)$  & $2m$ & $2m\left(1+\frac{m-1}{m}\varepsilon\right) $\\\bottomrule  
		\end{tabular}
	};
\end{tikzpicture}
% we need $2^l\geq 2m$

==> files/plot-offline-p=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.54, 51.22) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 38.67) -- ( 55.54, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 33.45) -- ( 55.54, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.62, 38.67) --
	( 52.62, 33.45) --
	( 58.45, 33.45) --
	( 58.45, 38.67) --
	( 52.62, 38.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.62, 35.73) -- ( 58.45, 35.73);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 44.54) -- ( 62.01, 45.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 33.45) -- ( 62.01, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.10, 44.54) --
	( 59.10, 33.45) --
	( 64.93, 33.45) --
	( 64.93, 44.54) --
	( 59.10, 44.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.10, 38.00) -- ( 64.93, 38.00);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 61.23) -- ( 68.49, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 61.23) -- ( 68.49, 61.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 65.58, 61.23) --
	( 65.58, 61.23) --
	( 71.40, 61.23) --
	( 71.40, 61.23) --
	( 65.58, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.58, 61.23) -- ( 71.40, 61.23);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.44, 47.10) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 41.50) -- ( 81.44, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 38.00) -- ( 81.44, 38.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.53, 41.50) --
	( 78.53, 38.00) --
	( 84.36, 38.00) --
	( 84.36, 41.50) --
	( 78.53, 41.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.53, 39.33) -- ( 84.36, 39.33);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 45.21) -- ( 87.92, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 38.00) -- ( 87.92, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.00, 45.21) --
	( 85.00, 38.00) --
	( 90.83, 38.00) --
	( 90.83, 45.21) --
	( 85.00, 45.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.00, 42.55) -- ( 90.83, 42.55);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 47.10) -- ( 94.40, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 40.66) -- ( 94.40, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.48, 47.10) --
	( 91.48, 40.66) --
	( 97.31, 40.66) --
	( 97.31, 47.10) --
	( 91.48, 47.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.48, 42.55) -- ( 97.31, 42.55);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 60.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 65.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 66.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 33.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 33.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 33.45) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 47.10) -- (107.35, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 44.01) -- (107.35, 44.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.43, 47.10) --
	(104.43, 44.01) --
	(110.26, 44.01) --
	(110.26, 47.10) --
	(104.43, 47.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.43, 44.01) -- (110.26, 44.01);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 60.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 68.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 66.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 33.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 33.45) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 47.10) -- (113.82, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 42.55) -- (113.82, 38.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.91, 47.10) --
	(110.91, 42.55) --
	(116.74, 42.55) --
	(116.74, 47.10) --
	(110.91, 47.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.91, 44.01) -- (116.74, 44.01);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.30, 71.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (120.30, 81.98) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 50.79) -- (120.30, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 42.55) -- (120.30, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (117.39, 50.79) --
	(117.39, 42.55) --
	(123.22, 42.55) --
	(123.22, 50.79) --
	(117.39, 50.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.39, 44.61) -- (123.22, 44.61);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 64.96) -- (133.25, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 44.64) -- (133.25, 38.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.34, 64.96) --
	(130.34, 44.64) --
	(136.17, 44.64) --
	(136.17, 64.96) --
	(130.34, 64.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 59.53) -- (136.17, 59.53);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 67.05) -- (139.73, 79.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 45.14) -- (139.73, 38.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (136.82, 67.05) --
	(136.82, 45.14) --
	(142.64, 45.14) --
	(142.64, 67.05) --
	(136.82, 67.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.82, 59.36) -- (142.64, 59.36);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 67.09) -- (146.21, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 44.69) -- (146.21, 38.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.29, 67.09) --
	(143.29, 44.69) --
	(149.12, 44.69) --
	(149.12, 67.09) --
	(143.29, 67.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.29, 59.56) -- (149.12, 59.56);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 75.96) -- (159.16, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 56.23) -- (159.16, 54.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (156.25, 75.96) --
	(156.25, 56.23) --
	(162.07, 56.23) --
	(162.07, 75.96) --
	(156.25, 75.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.25, 59.74) -- (162.07, 59.74);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 83.65) -- (165.64, 91.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 59.50) -- (165.64, 55.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (162.72, 83.65) --
	(162.72, 59.50) --
	(168.55, 59.50) --
	(168.55, 83.65) --
	(162.72, 83.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.72, 70.70) -- (168.55, 70.70);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 81.33) -- (172.11, 87.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 58.96) -- (172.11, 55.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (169.20, 81.33) --
	(169.20, 58.96) --
	(175.03, 58.96) --
	(175.03, 81.33) --
	(169.20, 81.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.20, 67.28) -- (175.03, 67.28);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 94.96) -- (185.07,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 62.90) -- (185.07, 61.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (182.15, 94.96) --
	(182.15, 62.90) --
	(187.98, 62.90) --
	(187.98, 94.96) --
	(182.15, 94.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.15, 72.51) -- (187.98, 72.51);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 82.06) -- (191.54,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 62.47) -- (191.54, 60.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.63, 82.06) --
	(188.63, 62.47) --
	(194.46, 62.47) --
	(194.46, 82.06) --
	(188.63, 82.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.63, 69.01) -- (194.46, 69.01);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.02, 98.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.02, 96.58) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 75.34) -- (198.02, 77.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 63.67) -- (198.02, 61.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (195.10, 75.34) --
	(195.10, 63.67) --
	(200.93, 63.67) --
	(200.93, 75.34) --
	(195.10, 75.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.10, 70.33) -- (200.93, 70.33);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 74.00) -- (210.97, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 66.54) -- (210.97, 62.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.06, 74.00) --
	(208.06, 66.54) --
	(213.89, 66.54) --
	(213.89, 74.00) --
	(208.06, 74.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.06, 71.46) -- (213.89, 71.46);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 73.43) -- (217.45, 76.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 66.28) -- (217.45, 61.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.53, 73.43) --
	(214.53, 66.28) --
	(220.36, 66.28) --
	(220.36, 73.43) --
	(214.53, 73.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.53, 72.05) -- (220.36, 72.05);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 73.18) -- (223.92, 73.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 66.41) -- (223.92, 61.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (221.01, 73.18) --
	(221.01, 66.41) --
	(226.84, 66.41) --
	(226.84, 73.18) --
	(221.01, 73.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.01, 69.49) -- (226.84, 69.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 45.53) {   0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 75.74) {  10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52,105.96) {1000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 48.56) --
	( 46.47, 48.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 78.77) --
	( 46.47, 78.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72,108.99) --
	( 46.47,108.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.93, 97.41) rectangle (215.15,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 60.16,104.35) --
	( 60.16,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 60.16,113.75) --
	( 60.16,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 54.74,106.52) rectangle ( 65.58,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 54.74,110.13) --
	( 65.58,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (118.23,104.35) --
	(118.23,106.52);

\path[draw=drawColor,line width= 0.6pt] (118.23,113.75) --
	(118.23,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (112.81,106.52) rectangle (123.65,113.75);

\path[draw=drawColor,line width= 0.6pt] (112.81,110.13) --
	(123.65,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (172.30,104.35) --
	(172.30,106.52);

\path[draw=drawColor,line width= 0.6pt] (172.30,113.75) --
	(172.30,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (166.88,106.52) rectangle (177.72,113.75);

\path[draw=drawColor,line width= 0.6pt] (166.88,110.13) --
	(177.72,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.96,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.03,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.3.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 46.30) -- ( 55.54, 51.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 33.45) -- ( 55.54, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.62, 46.30) --
	( 52.62, 33.45) --
	( 58.45, 33.45) --
	( 58.45, 46.30) --
	( 52.62, 46.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.62, 39.73) -- ( 58.45, 39.73);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 50.18) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 39.73) -- ( 62.01, 41.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 33.45) -- ( 62.01, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.10, 39.73) --
	( 59.10, 33.45) --
	( 64.93, 33.45) --
	( 64.93, 39.73) --
	( 59.10, 39.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.10, 33.45) -- ( 64.93, 33.45);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 48.31) -- ( 68.49, 51.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 46.00) -- ( 68.49, 46.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 65.58, 48.31) --
	( 65.58, 46.00) --
	( 71.40, 46.00) --
	( 71.40, 48.31) --
	( 65.58, 48.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.58, 46.67) -- ( 71.40, 46.67);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 46.79) -- ( 81.44, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 40.08) -- ( 81.44, 37.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.53, 46.79) --
	( 78.53, 40.08) --
	( 84.36, 40.08) --
	( 84.36, 46.79) --
	( 78.53, 46.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.53, 41.82) -- ( 84.36, 41.82);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 53.46) -- ( 87.92, 63.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 40.08) -- ( 87.92, 37.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.00, 53.46) --
	( 85.00, 40.08) --
	( 90.83, 40.08) --
	( 90.83, 53.46) --
	( 85.00, 53.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.00, 41.82) -- ( 90.83, 41.82);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 49.18) -- ( 94.40, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 35.11) -- ( 94.40, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.48, 49.18) --
	( 91.48, 35.11) --
	( 97.31, 35.11) --
	( 97.31, 49.18) --
	( 91.48, 49.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.48, 43.16) -- ( 97.31, 43.16);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 53.62) -- (107.35, 58.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 39.73) -- (107.35, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.43, 53.62) --
	(104.43, 39.73) --
	(110.26, 39.73) --
	(110.26, 53.62) --
	(104.43, 53.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.43, 47.03) -- (110.26, 47.03);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 50.28) -- (113.82, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 41.36) -- (113.82, 37.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.91, 50.28) --
	(110.91, 41.36) --
	(116.74, 41.36) --
	(116.74, 50.28) --
	(110.91, 50.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.91, 47.22) -- (116.74, 47.22);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 52.80) -- (120.30, 57.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 41.90) -- (120.30, 37.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (117.39, 52.80) --
	(117.39, 41.90) --
	(123.22, 41.90) --
	(123.22, 52.80) --
	(117.39, 52.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.39, 47.63) -- (123.22, 47.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 63.72) -- (133.25, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 47.34) -- (133.25, 46.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.34, 63.72) --
	(130.34, 47.34) --
	(136.17, 47.34) --
	(136.17, 63.72) --
	(130.34, 63.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 53.34) -- (136.17, 53.34);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 62.68) -- (139.73, 68.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 47.34) -- (139.73, 43.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (136.82, 62.68) --
	(136.82, 47.34) --
	(142.64, 47.34) --
	(142.64, 62.68) --
	(136.82, 62.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.82, 52.87) -- (142.64, 52.87);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 61.97) -- (146.21, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 46.00) -- (146.21, 45.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.29, 61.97) --
	(143.29, 46.00) --
	(149.12, 46.00) --
	(149.12, 61.97) --
	(143.29, 61.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.29, 51.53) -- (149.12, 51.53);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 61.47) -- (159.16, 62.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 55.40) -- (159.16, 49.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (156.25, 61.47) --
	(156.25, 55.40) --
	(162.07, 55.40) --
	(162.07, 61.47) --
	(156.25, 61.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.25, 59.89) -- (162.07, 59.89);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 60.80) -- (165.64, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 55.40) -- (165.64, 48.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (162.72, 60.80) --
	(162.72, 55.40) --
	(168.55, 55.40) --
	(168.55, 60.80) --
	(162.72, 60.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.72, 60.04) -- (168.55, 60.04);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 62.28) -- (172.11, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 56.68) -- (172.11, 49.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (169.20, 62.28) --
	(169.20, 56.68) --
	(175.03, 56.68) --
	(175.03, 62.28) --
	(169.20, 62.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.20, 59.66) -- (175.03, 59.66);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.07, 87.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.07, 88.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (185.07, 87.04) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 66.01) -- (185.07, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 54.07) -- (185.07, 52.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (182.15, 66.01) --
	(182.15, 54.07) --
	(187.98, 54.07) --
	(187.98, 66.01) --
	(182.15, 66.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.15, 57.04) -- (187.98, 57.04);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 90.51) -- (191.54,101.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 55.24) -- (191.54, 52.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.63, 90.51) --
	(188.63, 55.24) --
	(194.46, 55.24) --
	(194.46, 90.51) --
	(188.63, 90.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.63, 59.34) -- (194.46, 59.34);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 87.92) -- (198.02,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 55.86) -- (198.02, 52.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (195.10, 87.92) --
	(195.10, 55.86) --
	(200.93, 55.86) --
	(200.93, 87.92) --
	(195.10, 87.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.10, 58.25) -- (200.93, 58.25);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 68.36) -- (210.97, 69.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 54.73) -- (210.97, 49.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.06, 68.36) --
	(208.06, 54.73) --
	(213.89, 54.73) --
	(213.89, 68.36) --
	(208.06, 68.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.06, 58.82) -- (213.89, 58.82);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 68.29) -- (217.45, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 54.17) -- (217.45, 50.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.53, 68.29) --
	(214.53, 54.17) --
	(220.36, 54.17) --
	(220.36, 68.29) --
	(214.53, 68.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.53, 59.25) -- (220.36, 59.25);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 68.19) -- (223.92, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 54.36) -- (223.92, 49.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (221.01, 68.19) --
	(221.01, 54.36) --
	(226.84, 54.36) --
	(226.84, 68.19) --
	(221.01, 68.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.01, 58.73) -- (226.84, 58.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 44.31) {   0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 72.09) {  10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 99.88) {1000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 47.34) --
	( 46.47, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 75.13) --
	( 46.47, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72,102.91) --
	( 46.47,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.93, 97.41) rectangle (215.15,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 60.16,104.35) --
	( 60.16,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 60.16,113.75) --
	( 60.16,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 54.74,106.52) rectangle ( 65.58,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 54.74,110.13) --
	( 65.58,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (118.23,104.35) --
	(118.23,106.52);

\path[draw=drawColor,line width= 0.6pt] (118.23,113.75) --
	(118.23,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (112.81,106.52) rectangle (123.65,113.75);

\path[draw=drawColor,line width= 0.6pt] (112.81,110.13) --
	(123.65,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (172.30,104.35) --
	(172.30,106.52);

\path[draw=drawColor,line width= 0.6pt] (172.30,113.75) --
	(172.30,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (166.88,106.52) rectangle (177.72,113.75);

\path[draw=drawColor,line width= 0.6pt] (166.88,110.13) --
	(177.72,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.96,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.03,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.5.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 42.90) -- ( 55.54, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 33.45) -- ( 55.54, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.62, 42.90) --
	( 52.62, 33.45) --
	( 58.45, 33.45) --
	( 58.45, 42.90) --
	( 52.62, 42.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.62, 37.99) -- ( 58.45, 37.99);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 47.74) -- ( 62.01, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 33.45) -- ( 62.01, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.10, 47.74) --
	( 59.10, 33.45) --
	( 64.93, 33.45) --
	( 64.93, 47.74) --
	( 59.10, 47.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.10, 40.26) -- ( 64.93, 40.26);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.49, 49.73) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 37.99) -- ( 68.49, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 33.45) -- ( 68.49, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 65.58, 37.99) --
	( 65.58, 33.45) --
	( 71.40, 33.45) --
	( 71.40, 37.99) --
	( 65.58, 37.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.58, 33.45) -- ( 71.40, 33.45);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 51.19) -- ( 81.44, 55.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 37.99) -- ( 81.44, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.53, 51.19) --
	( 78.53, 37.99) --
	( 84.36, 37.99) --
	( 84.36, 51.19) --
	( 78.53, 51.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.53, 48.54) -- ( 84.36, 48.54);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 51.90) -- ( 87.92, 58.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 41.40) -- ( 87.92, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.00, 51.90) --
	( 85.00, 41.40) --
	( 90.83, 41.40) --
	( 90.83, 51.90) --
	( 85.00, 51.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.00, 45.19) -- ( 90.83, 45.19);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 53.23) -- ( 94.40, 58.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 42.06) -- ( 94.40, 37.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.48, 53.23) --
	( 91.48, 42.06) --
	( 97.31, 42.06) --
	( 97.31, 53.23) --
	( 91.48, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.48, 47.18) -- ( 97.31, 47.18);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 55.73) -- (107.35, 62.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 50.26) -- (107.35, 46.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.43, 55.73) --
	(104.43, 50.26) --
	(110.26, 50.26) --
	(110.26, 55.73) --
	(104.43, 55.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.43, 53.08) -- (110.26, 53.08);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 56.16) -- (113.82, 58.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 49.73) -- (113.82, 46.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.91, 56.16) --
	(110.91, 49.73) --
	(116.74, 49.73) --
	(116.74, 56.16) --
	(110.91, 56.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.91, 52.01) -- (116.74, 52.01);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 53.25) -- (120.30, 58.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 49.43) -- (120.30, 47.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (117.39, 53.25) --
	(117.39, 49.43) --
	(123.22, 49.43) --
	(123.22, 53.25) --
	(117.39, 53.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.39, 51.81) -- (123.22, 51.81);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 63.60) -- (133.25, 77.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 51.51) -- (133.25, 50.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.34, 63.60) --
	(130.34, 51.51) --
	(136.17, 51.51) --
	(136.17, 63.60) --
	(130.34, 63.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 54.45) -- (136.17, 54.45);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 81.26) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 61.66) -- (139.73, 70.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 49.99) -- (139.73, 48.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (136.82, 61.66) --
	(136.82, 49.99) --
	(142.64, 49.99) --
	(142.64, 61.66) --
	(136.82, 61.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.82, 54.27) -- (142.64, 54.27);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 60.37) -- (146.21, 72.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 50.50) -- (146.21, 48.54);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.29, 60.37) --
	(143.29, 50.50) --
	(149.12, 50.50) --
	(149.12, 60.37) --
	(143.29, 60.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.29, 51.62) -- (149.12, 51.62);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.16, 82.60) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 57.90) -- (159.16, 59.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 53.84) -- (159.16, 50.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (156.25, 57.90) --
	(156.25, 53.84) --
	(162.07, 53.84) --
	(162.07, 57.90) --
	(156.25, 57.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.25, 54.92) -- (162.07, 54.92);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 86.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 92.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 94.28) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 66.14) -- (165.64, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 53.99) -- (165.64, 49.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (162.72, 66.14) --
	(162.72, 53.99) --
	(168.55, 53.99) --
	(168.55, 66.14) --
	(162.72, 66.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.72, 56.08) -- (168.55, 56.08);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 86.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 99.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11,100.60) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 66.50) -- (172.11, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 53.63) -- (172.11, 49.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (169.20, 66.50) --
	(169.20, 53.63) --
	(175.03, 53.63) --
	(175.03, 66.50) --
	(169.20, 66.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.20, 55.40) -- (175.03, 55.40);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 86.08) -- (185.07, 96.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 52.74) -- (185.07, 48.54);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (182.15, 86.08) --
	(182.15, 52.74) --
	(187.98, 52.74) --
	(187.98, 86.08) --
	(182.15, 86.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.15, 55.51) -- (187.98, 55.51);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 91.57) -- (191.54, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 53.08) -- (191.54, 49.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.63, 91.57) --
	(188.63, 53.08) --
	(194.46, 53.08) --
	(194.46, 91.57) --
	(188.63, 91.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.63, 55.51) -- (194.46, 55.51);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 89.04) -- (198.02, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 53.40) -- (198.02, 49.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (195.10, 89.04) --
	(195.10, 53.40) --
	(200.93, 53.40) --
	(200.93, 89.04) --
	(195.10, 89.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.10, 53.99) -- (200.93, 53.99);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97,101.04) -- (210.97,104.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 54.27) -- (210.97, 49.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.06,101.04) --
	(208.06, 54.27) --
	(213.89, 54.27) --
	(213.89,101.04) --
	(208.06,101.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.06, 57.11) -- (213.89, 57.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 99.64) -- (217.45,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 53.99) -- (217.45, 47.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.53, 99.64) --
	(214.53, 53.99) --
	(220.36, 53.99) --
	(220.36, 99.64) --
	(214.53, 99.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.53, 57.28) -- (220.36, 57.28);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 99.05) -- (223.92,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 53.40) -- (223.92, 47.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (221.01, 99.05) --
	(221.01, 53.40) --
	(226.84, 53.40) --
	(226.84, 99.05) --
	(221.01, 99.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.01, 56.74) -- (226.84, 56.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 45.51) {   0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 75.67) {  10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52,105.84) {1000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 48.54) --
	( 46.47, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 78.70) --
	( 46.47, 78.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72,108.87) --
	( 46.47,108.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.93, 97.41) rectangle (215.15,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 60.16,104.35) --
	( 60.16,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 60.16,113.75) --
	( 60.16,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 54.74,106.52) rectangle ( 65.58,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 54.74,110.13) --
	( 65.58,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (118.23,104.35) --
	(118.23,106.52);

\path[draw=drawColor,line width= 0.6pt] (118.23,113.75) --
	(118.23,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (112.81,106.52) rectangle (123.65,113.75);

\path[draw=drawColor,line width= 0.6pt] (112.81,110.13) --
	(123.65,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (172.30,104.35) --
	(172.30,106.52);

\path[draw=drawColor,line width= 0.6pt] (172.30,113.75) --
	(172.30,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (166.88,106.52) rectangle (177.72,113.75);

\path[draw=drawColor,line width= 0.6pt] (166.88,110.13) --
	(177.72,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.96,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.03,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.7.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.54, 56.31) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 45.17) -- ( 55.54, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 37.99) -- ( 55.54, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.62, 45.17) --
	( 52.62, 37.99) --
	( 58.45, 37.99) --
	( 58.45, 45.17) --
	( 52.62, 45.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.62, 37.99) -- ( 58.45, 37.99);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 41.47) -- ( 62.01, 43.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 33.45) -- ( 62.01, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.10, 41.47) --
	( 59.10, 33.45) --
	( 64.93, 33.45) --
	( 64.93, 41.47) --
	( 59.10, 41.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.10, 37.05) -- ( 64.93, 37.05);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 51.16) -- ( 68.49, 54.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 37.99) -- ( 68.49, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 65.58, 51.16) --
	( 65.58, 37.99) --
	( 71.40, 37.99) --
	( 71.40, 51.16) --
	( 65.58, 51.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.58, 37.99) -- ( 71.40, 37.99);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 51.16) -- ( 81.44, 60.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 40.64) -- ( 81.44, 37.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.53, 51.16) --
	( 78.53, 40.64) --
	( 84.36, 40.64) --
	( 84.36, 51.16) --
	( 78.53, 51.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.53, 43.98) -- ( 84.36, 43.98);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 56.12) -- ( 87.92, 68.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 40.64) -- ( 87.92, 37.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.00, 56.12) --
	( 85.00, 40.64) --
	( 90.83, 40.64) --
	( 90.83, 56.12) --
	( 85.00, 56.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.00, 42.31) -- ( 90.83, 42.31);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.40, 94.61) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 51.98) -- ( 94.40, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 40.64) -- ( 94.40, 37.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.48, 51.98) --
	( 91.48, 40.64) --
	( 97.31, 40.64) --
	( 97.31, 51.98) --
	( 91.48, 51.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.48, 43.98) -- ( 97.31, 43.98);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (107.35, 82.34) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 59.00) -- (107.35, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 50.71) -- (107.35, 50.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.43, 59.00) --
	(104.43, 50.71) --
	(110.26, 50.71) --
	(110.26, 59.00) --
	(104.43, 59.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.43, 53.04) -- (110.26, 53.04);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 59.22) -- (113.82, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 50.46) -- (113.82, 49.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.91, 59.22) --
	(110.91, 50.46) --
	(116.74, 50.46) --
	(116.74, 59.22) --
	(110.91, 59.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.91, 51.16) -- (116.74, 51.16);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 55.16) -- (120.30, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 49.27) -- (120.30, 46.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (117.39, 55.16) --
	(117.39, 49.27) --
	(123.22, 49.27) --
	(123.22, 55.16) --
	(117.39, 55.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.39, 50.22) -- (123.22, 50.22);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 62.65) -- (133.25, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 53.95) -- (133.25, 50.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.34, 62.65) --
	(130.34, 53.95) --
	(136.17, 53.95) --
	(136.17, 62.65) --
	(130.34, 62.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 56.88) -- (136.17, 56.88);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 62.65) -- (139.73, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 53.04) -- (139.73, 51.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (136.82, 62.65) --
	(136.82, 53.04) --
	(142.64, 53.04) --
	(142.64, 62.65) --
	(136.82, 62.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.82, 58.19) -- (142.64, 58.19);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 63.09) -- (146.21, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 51.16) -- (146.21, 49.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.29, 63.09) --
	(143.29, 51.16) --
	(149.12, 51.16) --
	(149.12, 63.09) --
	(143.29, 63.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.29, 58.19) -- (149.12, 58.19);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 57.73) -- (159.16, 59.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 51.16) -- (159.16, 50.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (156.25, 57.73) --
	(156.25, 51.16) --
	(162.07, 51.16) --
	(162.07, 57.73) --
	(156.25, 57.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.25, 53.66) -- (162.07, 53.66);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,106.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 95.59) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 58.89) -- (165.64, 59.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 51.87) -- (165.64, 50.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (162.72, 58.89) --
	(162.72, 51.87) --
	(168.55, 51.87) --
	(168.55, 58.89) --
	(162.72, 58.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.72, 54.75) -- (168.55, 54.75);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 93.10) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 58.71) -- (172.11, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 51.45) -- (172.11, 47.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (169.20, 58.71) --
	(169.20, 51.45) --
	(175.03, 51.45) --
	(175.03, 58.71) --
	(169.20, 58.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.20, 55.11) -- (175.03, 55.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 58.19) -- (185.07, 59.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 47.05) -- (185.07, 45.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (182.15, 58.19) --
	(182.15, 47.05) --
	(187.98, 47.05) --
	(187.98, 58.19) --
	(182.15, 58.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.15, 50.71) -- (187.98, 50.71);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 57.41) -- (191.54, 59.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 50.71) -- (191.54, 47.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.63, 57.41) --
	(188.63, 50.71) --
	(194.46, 50.71) --
	(194.46, 57.41) --
	(188.63, 57.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.63, 52.70) -- (194.46, 52.70);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 58.34) -- (198.02, 59.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 50.71) -- (198.02, 47.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (195.10, 58.34) --
	(195.10, 50.71) --
	(200.93, 50.71) --
	(200.93, 58.34) --
	(195.10, 58.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.10, 52.70) -- (200.93, 52.70);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 59.41) -- (210.97, 60.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 50.71) -- (210.97, 46.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.06, 59.41) --
	(208.06, 50.71) --
	(213.89, 50.71) --
	(213.89, 59.41) --
	(208.06, 59.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.06, 52.70) -- (213.89, 52.70);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 59.41) -- (217.45, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 51.16) -- (217.45, 46.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.53, 59.41) --
	(214.53, 51.16) --
	(220.36, 51.16) --
	(220.36, 59.41) --
	(214.53, 59.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.53, 52.35) -- (220.36, 52.35);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 59.16) -- (223.92, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 49.70) -- (223.92, 47.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (221.01, 59.16) --
	(221.01, 49.70) --
	(226.84, 49.70) --
	(226.84, 59.16) --
	(221.01, 59.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.01, 52.35) -- (226.84, 52.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 45.48) {   0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 75.58) {  10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52,105.69) {1000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 48.51) --
	( 46.47, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 78.61) --
	( 46.47, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72,108.72) --
	( 46.47,108.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.93, 97.41) rectangle (215.15,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 60.16,104.35) --
	( 60.16,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 60.16,113.75) --
	( 60.16,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 54.74,106.52) rectangle ( 65.58,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 54.74,110.13) --
	( 65.58,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (118.23,104.35) --
	(118.23,106.52);

\path[draw=drawColor,line width= 0.6pt] (118.23,113.75) --
	(118.23,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (112.81,106.52) rectangle (123.65,113.75);

\path[draw=drawColor,line width= 0.6pt] (112.81,110.13) --
	(123.65,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (172.30,104.35) --
	(172.30,106.52);

\path[draw=drawColor,line width= 0.6pt] (172.30,113.75) --
	(172.30,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (166.88,106.52) rectangle (177.72,113.75);

\path[draw=drawColor,line width= 0.6pt] (166.88,110.13) --
	(177.72,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.96,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.03,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.9.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.07, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.07, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 61.38) -- ( 51.35, 63.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 34.93) -- ( 51.35, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 48.37, 61.38) --
	( 48.37, 34.93) --
	( 54.33, 34.93) --
	( 54.33, 61.38) --
	( 48.37, 61.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.37, 48.26) -- ( 54.33, 48.26);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 42.84) -- ( 57.98, 45.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 33.45) -- ( 57.98, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 55.00, 42.84) --
	( 55.00, 33.45) --
	( 60.96, 33.45) --
	( 60.96, 42.84) --
	( 55.00, 42.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.00, 39.38) -- ( 60.96, 39.38);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.61, 55.33) -- ( 64.61, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.61, 37.90) -- ( 64.61, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.63, 55.33) --
	( 61.63, 37.90) --
	( 67.59, 37.90) --
	( 67.59, 55.33) --
	( 61.63, 55.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.63, 46.66) -- ( 67.59, 46.66);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.87, 54.69) -- ( 77.87, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.87, 44.07) -- ( 77.87, 39.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 74.89, 54.69) --
	( 74.89, 44.07) --
	( 80.85, 44.07) --
	( 80.85, 54.69) --
	( 74.89, 54.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.89, 47.21) -- ( 80.85, 47.21);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 54.72) -- ( 84.50, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 42.84) -- ( 84.50, 39.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 81.51, 54.72) --
	( 81.51, 42.84) --
	( 87.48, 42.84) --
	( 87.48, 54.72) --
	( 81.51, 54.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.51, 45.30) -- ( 87.48, 45.30);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 91.13, 62.52) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.13, 53.13) -- ( 91.13, 58.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.13, 47.21) -- ( 91.13, 42.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 88.14, 53.13) --
	( 88.14, 47.21) --
	( 94.11, 47.21) --
	( 94.11, 53.13) --
	( 88.14, 53.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.14, 52.23) -- ( 94.11, 52.23);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (104.39, 92.58) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 65.18) -- (104.39, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 53.13) -- (104.39, 50.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.40, 65.18) --
	(101.40, 53.13) --
	(107.37, 53.13) --
	(107.37, 65.18) --
	(101.40, 65.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.40, 58.60) -- (107.37, 58.60);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 81.82) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 61.66) -- (111.01, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 52.68) -- (111.01, 52.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (108.03, 61.66) --
	(108.03, 52.68) --
	(114.00, 52.68) --
	(114.00, 61.66) --
	(108.03, 61.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.03, 56.01) -- (114.00, 56.01);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.64, 74.57) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.64, 61.56) -- (117.64, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.64, 53.13) -- (117.64, 47.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (114.66, 61.56) --
	(114.66, 53.13) --
	(120.63, 53.13) --
	(120.63, 61.56) --
	(114.66, 61.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (114.66, 53.94) -- (120.63, 53.94);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90, 60.61) -- (130.90, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90, 54.69) -- (130.90, 51.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (127.92, 60.61) --
	(127.92, 54.69) --
	(133.88, 54.69) --
	(133.88, 60.61) --
	(127.92, 60.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.92, 55.37) -- (133.88, 55.37);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 66.17) -- (137.53, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 53.94) -- (137.53, 51.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (134.55, 66.17) --
	(134.55, 53.94) --
	(140.51, 53.94) --
	(140.51, 66.17) --
	(134.55, 66.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.55, 54.69) -- (140.51, 54.69);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (144.16, 94.48) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.16, 65.39) -- (144.16, 66.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.16, 53.13) -- (144.16, 51.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (141.18, 65.39) --
	(141.18, 53.13) --
	(147.14, 53.13) --
	(147.14, 65.39) --
	(141.18, 65.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.18, 55.37) -- (147.14, 55.37);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.42, 84.63) -- (157.42,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.42, 54.69) -- (157.42, 53.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (154.44, 84.63) --
	(154.44, 54.69) --
	(160.40, 54.69) --
	(160.40, 84.63) --
	(154.44, 84.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.44, 57.15) -- (160.40, 57.15);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 88.40) -- (164.05, 93.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 55.37) -- (164.05, 52.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (161.06, 88.40) --
	(161.06, 55.37) --
	(167.03, 55.37) --
	(167.03, 88.40) --
	(161.06, 88.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (161.06, 59.05) -- (167.03, 59.05);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.68, 85.83) -- (170.68, 91.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.68, 53.94) -- (170.68, 53.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (167.69, 85.83) --
	(167.69, 53.94) --
	(173.66, 53.94) --
	(173.66, 85.83) --
	(167.69, 85.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.69, 57.66) -- (173.66, 57.66);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.94, 55.37) -- (183.94, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.94, 52.23) -- (183.94, 50.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.95, 55.37) --
	(180.95, 52.23) --
	(186.92, 52.23) --
	(186.92, 55.37) --
	(180.95, 55.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.95, 53.13) -- (186.92, 53.13);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 55.37) -- (190.56, 58.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 52.23) -- (190.56, 50.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (187.58, 55.37) --
	(187.58, 52.23) --
	(193.55, 52.23) --
	(193.55, 55.37) --
	(187.58, 55.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.58, 53.13) -- (193.55, 53.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.19, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.19, 56.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.19, 50.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.19, 51.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.19, 58.61) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.19, 53.94) -- (197.19, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.19, 53.13) -- (197.19, 52.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (194.21, 53.94) --
	(194.21, 53.13) --
	(200.18, 53.13) --
	(200.18, 53.94) --
	(194.21, 53.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.21, 53.13) -- (200.18, 53.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45, 58.15) -- (210.45, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45, 52.23) -- (210.45, 51.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.47, 58.15) --
	(207.47, 52.23) --
	(213.43, 52.23) --
	(213.43, 58.15) --
	(207.47, 58.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.47, 56.01) -- (213.43, 56.01);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 56.01) -- (217.08, 61.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 52.23) -- (217.08, 51.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.10, 56.01) --
	(214.10, 52.23) --
	(220.06, 52.23) --
	(220.06, 56.01) --
	(214.10, 56.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 53.94) -- (220.06, 53.94);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.71, 58.15) -- (223.71, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.71, 53.94) -- (223.71, 52.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (220.73, 58.15) --
	(220.73, 53.94) --
	(226.69, 53.94) --
	(226.69, 58.15) --
	(220.73, 58.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.73, 54.69) -- (226.69, 54.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.07, 29.80) --
	( 42.07,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.49,107.67) --
	( 42.07,110.13) --
	( 40.65,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 30.42) { 0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 50.10) { 0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 69.78) { 1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 89.45) {10.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 33.45) --
	( 42.07, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 53.13) --
	( 42.07, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 72.81) --
	( 42.07, 72.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 92.48) --
	( 42.07, 92.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.07, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 27.05) --
	( 57.98, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 27.05) --
	( 84.50, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 27.05) --
	(111.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 27.05) --
	(137.53, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 27.05) --
	(164.05, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 27.05) --
	(190.56, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 27.05) --
	(217.08, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.98, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.50, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.01, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.53, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.05, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.56, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.08, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.53,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 39.47, 97.41) rectangle (212.69,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 57.69,104.35) --
	( 57.69,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 57.69,113.75) --
	( 57.69,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.27,106.52) rectangle ( 63.11,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 52.27,110.13) --
	( 63.11,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (115.77,104.35) --
	(115.77,106.52);

\path[draw=drawColor,line width= 0.6pt] (115.77,113.75) --
	(115.77,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.35,106.52) rectangle (121.19,113.75);

\path[draw=drawColor,line width= 0.6pt] (110.35,110.13) --
	(121.19,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (169.84,104.35) --
	(169.84,106.52);

\path[draw=drawColor,line width= 0.6pt] (169.84,113.75) --
	(169.84,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (164.42,106.52) rectangle (175.26,113.75);

\path[draw=drawColor,line width= 0.6pt] (164.42,110.13) --
	(175.26,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.42,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.49,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 37.76) -- ( 55.54, 40.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 33.45) -- ( 55.54, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.62, 37.76) --
	( 52.62, 33.45) --
	( 58.45, 33.45) --
	( 58.45, 37.76) --
	( 52.62, 37.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.62, 35.61) -- ( 58.45, 35.61);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 46.57) -- ( 62.01, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 35.61) -- ( 62.01, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.10, 46.57) --
	( 59.10, 35.61) --
	( 64.93, 35.61) --
	( 64.93, 46.57) --
	( 59.10, 46.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.10, 37.76) -- ( 64.93, 37.76);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 49.27) -- ( 68.49, 55.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.49, 38.58) -- ( 68.49, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 65.58, 49.27) --
	( 65.58, 38.58) --
	( 71.40, 38.58) --
	( 71.40, 49.27) --
	( 65.58, 49.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.58, 43.70) -- ( 71.40, 43.70);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.44,106.48) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 43.96) -- ( 81.44, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 40.28) -- ( 81.44, 37.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.53, 43.96) --
	( 78.53, 40.28) --
	( 84.36, 40.28) --
	( 84.36, 43.96) --
	( 78.53, 43.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.53, 41.18) -- ( 84.36, 41.18);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 54.60) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 46.18) -- ( 87.92, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 41.18) -- ( 87.92, 37.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.00, 46.18) --
	( 85.00, 41.18) --
	( 90.83, 41.18) --
	( 90.83, 46.18) --
	( 85.00, 46.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 85.00, 43.46) -- ( 90.83, 43.46);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 94.40, 37.76) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 44.31) -- ( 94.40, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 43.46) -- ( 94.40, 43.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.48, 44.31) --
	( 91.48, 43.46) --
	( 97.31, 43.46) --
	( 97.31, 44.31) --
	( 91.48, 44.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.48, 43.46) -- ( 97.31, 43.46);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 57.43) -- (107.35, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.35, 47.28) -- (107.35, 46.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.43, 57.43) --
	(104.43, 47.28) --
	(110.26, 47.28) --
	(110.26, 57.43) --
	(104.43, 57.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.43, 47.77) -- (110.26, 47.77);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 60.70) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 52.22) -- (113.82, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 47.77) -- (113.82, 46.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (110.91, 52.22) --
	(110.91, 47.77) --
	(116.74, 47.77) --
	(116.74, 52.22) --
	(110.91, 52.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.91, 48.36) -- (116.74, 48.36);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 56.26) -- (120.30, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30, 48.36) -- (120.30, 45.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (117.39, 56.26) --
	(117.39, 48.36) --
	(123.22, 48.36) --
	(123.22, 56.26) --
	(117.39, 56.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.39, 49.63) -- (123.22, 49.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 53.94) -- (133.25, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 46.17) -- (133.25, 43.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.34, 53.94) --
	(130.34, 46.17) --
	(136.17, 46.17) --
	(136.17, 53.94) --
	(130.34, 53.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 48.07) -- (136.17, 48.07);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 37.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 37.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 57.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 58.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 58.59) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 50.29) -- (139.73, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 45.55) -- (139.73, 40.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (136.82, 50.29) --
	(136.82, 45.55) --
	(142.64, 45.55) --
	(142.64, 50.29) --
	(136.82, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.82, 47.77) -- (142.64, 47.77);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 55.43) -- (146.21, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 47.92) -- (146.21, 46.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.29, 55.43) --
	(143.29, 47.92) --
	(149.12, 47.92) --
	(149.12, 55.43) --
	(143.29, 55.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.29, 48.63) -- (149.12, 48.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 48.36) -- (159.16, 52.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 45.55) -- (159.16, 42.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (156.25, 48.36) --
	(156.25, 45.55) --
	(162.07, 45.55) --
	(162.07, 48.36) --
	(156.25, 48.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.25, 47.11) -- (162.07, 47.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 40.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 52.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 51.42) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 48.36) -- (165.64, 48.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 46.38) -- (165.64, 46.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (162.72, 48.36) --
	(162.72, 46.38) --
	(168.55, 46.38) --
	(168.55, 48.36) --
	(162.72, 48.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.72, 47.77) -- (168.55, 47.77);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 43.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 51.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (172.11, 52.08) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 47.77) -- (172.11, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 46.38) -- (172.11, 45.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (169.20, 47.77) --
	(169.20, 46.38) --
	(175.03, 46.38) --
	(175.03, 47.77) --
	(169.20, 47.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.20, 47.11) -- (175.03, 47.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 49.86) -- (185.07, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.07, 46.38) -- (185.07, 44.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (182.15, 49.86) --
	(182.15, 46.38) --
	(187.98, 46.38) --
	(187.98, 49.86) --
	(182.15, 49.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.15, 48.90) -- (187.98, 48.90);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 49.86) -- (191.54, 50.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 47.11) -- (191.54, 43.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.63, 49.86) --
	(188.63, 47.11) --
	(194.46, 47.11) --
	(194.46, 49.86) --
	(188.63, 49.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.63, 47.77) -- (194.46, 47.77);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 48.90) -- (198.02, 49.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.02, 47.11) -- (198.02, 44.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (195.10, 48.90) --
	(195.10, 47.11) --
	(200.93, 47.11) --
	(200.93, 48.90) --
	(195.10, 48.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.10, 47.77) -- (200.93, 47.77);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.97, 52.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.97, 51.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.97, 51.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.97, 43.46) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 48.36) -- (210.97, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.97, 47.11) -- (210.97, 46.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.06, 48.36) --
	(208.06, 47.11) --
	(213.89, 47.11) --
	(213.89, 48.36) --
	(208.06, 48.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.06, 48.36) -- (213.89, 48.36);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 52.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 52.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 43.46) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 49.40) -- (217.45, 49.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 47.77) -- (217.45, 45.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (214.53, 49.40) --
	(214.53, 47.77) --
	(220.36, 47.77) --
	(220.36, 49.40) --
	(214.53, 49.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.53, 47.77) -- (220.36, 47.77);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 50.29) -- (223.92, 52.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92, 47.77) -- (223.92, 44.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (221.01, 50.29) --
	(221.01, 47.77) --
	(226.84, 47.77) --
	(226.84, 50.29) --
	(221.01, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.01, 47.77) -- (226.84, 47.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 44.74) {   0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 73.37) {  10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52,102.00) {1000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 47.77) --
	( 46.47, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 76.40) --
	( 46.47, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72,105.03) --
	( 46.47,105.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.93, 97.41) rectangle (215.15,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 60.16,104.35) --
	( 60.16,106.52);

\path[draw=drawColor,line width= 0.6pt] ( 60.16,113.75) --
	( 60.16,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 54.74,106.52) rectangle ( 65.58,113.75);

\path[draw=drawColor,line width= 0.6pt] ( 54.74,110.13) --
	( 65.58,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (118.23,104.35) --
	(118.23,106.52);

\path[draw=drawColor,line width= 0.6pt] (118.23,113.75) --
	(118.23,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (112.81,106.52) rectangle (123.65,113.75);

\path[draw=drawColor,line width= 0.6pt] (112.81,110.13) --
	(123.65,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (172.30,104.35) --
	(172.30,106.52);

\path[draw=drawColor,line width= 0.6pt] (172.30,113.75) --
	(172.30,115.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (166.88,106.52) rectangle (177.72,113.75);

\path[draw=drawColor,line width= 0.6pt] (166.88,110.13) --
	(177.72,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.88,107.38) {$\varepsilon=0.001$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.96,107.38) {$\varepsilon=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.03,107.38) {$\varepsilon=0.1$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-avg.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.07, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.07, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 94.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 48.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 72.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 21.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,114.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 74.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 21.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,114.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 74.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 59.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 79.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 89.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 79.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 83.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 25.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,109.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 59.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 79.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 89.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 79.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 83.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 35.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,100.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 66.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 45.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 92.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 66.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 30.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,121.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,289.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 52.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 89.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 76.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-341.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,471.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 40.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,100.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 92.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 50.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 62.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 79.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 76.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-341.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,471.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 40.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,100.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 63.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-55.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,187.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 78.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-123.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,256.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 13.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,153.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,187.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 14.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 58.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-311.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,439.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 53.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 87.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 63.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-55.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,187.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 78.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-123.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,256.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 13.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,153.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,187.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 14.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 58.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-254.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,376.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 61.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-147.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,279.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 49.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 91.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 82.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 68.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,-246.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98,482.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 72.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 74.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 64.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 74.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 73.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 71.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 72.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 67.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 72.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 70.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 69.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 65.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 57.98, 75.24) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 69.97) -- ( 57.98, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 69.97) -- ( 57.98, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 48.04, 69.97) --
	( 48.04, 69.97) --
	( 67.92, 69.97) --
	( 67.92, 69.97) --
	( 48.04, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.04, 69.97) -- ( 67.92, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 92.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 54.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-25.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,139.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 61.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 78.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 96.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 39.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 57.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 92.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 41.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,103.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 30.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 52.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 93.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 57.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 92.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 41.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 57.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 79.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 44.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 88.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 82.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 64.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-31.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,143.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 73.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 96.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 39.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 80.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 56.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 57.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 79.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 44.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 88.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 82.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 13.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,110.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 75.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 95.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 39.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 22.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,134.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 77.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 47.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 84.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,104.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 25.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 75.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,271.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-70.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 56.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 86.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 81.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-726.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,712.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 21.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,120.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,305.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-207.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 39.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,111.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 98.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 50.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,103.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,138.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,254.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-165.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,125.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,368.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-281.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-72.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,264.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 98.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 50.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,103.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-39.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,138.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,254.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-165.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-77.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,184.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-154.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,250.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,153.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 91.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 59.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 86.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,187.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,  8.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 82.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 53.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 40.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 90.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 75.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 76.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-795.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,762.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 35.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,105.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,305.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-207.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 39.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,111.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 75.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 49.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 83.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,158.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-43.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-77.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,184.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-154.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,250.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 74.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 91.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 59.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 86.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,187.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,  8.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 82.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 53.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-449.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,475.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 90.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 45.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 60.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,130.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,304.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-206.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-315.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,597.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,114.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 59.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 34.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,129.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-126.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,190.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,349.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50,-283.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 76.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 59.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 77.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 64.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 73.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 76.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.50, 65.44) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 70.87) -- ( 84.50, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 68.84) -- ( 84.50, 65.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 74.55, 70.87) --
	( 74.55, 68.84) --
	( 94.44, 68.84) --
	( 94.44, 70.87) --
	( 74.55, 70.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.55, 69.97) -- ( 94.44, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-74.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,162.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,102.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 30.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, -5.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,118.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 87.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 94.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 35.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 97.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 34.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 37.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 90.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,  1.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,113.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,106.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 26.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 42.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,108.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-76.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,164.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,106.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 25.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 37.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 90.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 24.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 99.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,106.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 26.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 42.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,108.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, -9.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,120.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 51.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, -1.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,115.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,114.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 16.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 16.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,143.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 47.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 86.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,107.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 21.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,198.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-10.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 87.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,937.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,  8.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,133.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,107.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,379.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-301.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 30.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,124.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,144.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,128.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, -4.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-558.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,528.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 37.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,103.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 51.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-68.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,236.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,279.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-218.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,184.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 46.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 43.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,116.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-59.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,162.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,281.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-200.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-231.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,283.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,107.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 25.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-508.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,491.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 51.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 89.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,414.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-362.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-157.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,417.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,101.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 48.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,123.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-10.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,107.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 53.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 45.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 99.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 53.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,957.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 22.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,118.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,105.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,413.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-342.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 25.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,130.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 93.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,104.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 24.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-231.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,283.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,107.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 25.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-309.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,346.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,414.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-362.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-157.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,417.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,124.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-12.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,116.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 50.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 46.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 97.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-628.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,564.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,151.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-26.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-535.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,511.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 44.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 96.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,118.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,466.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-406.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-363.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,666.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,225.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 32.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01, 33.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,133.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-156.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,222.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,354.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (111.01,-286.68) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 74.27) -- (111.01, 85.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 66.31) -- (111.01, 55.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.07, 74.27) --
	(101.07, 66.31) --
	(120.96, 66.31) --
	(120.96, 74.27) --
	(101.07, 74.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.07, 69.97) -- (120.96, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 89.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-72.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,160.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 91.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 43.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 12.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,105.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 56.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-11.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,121.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 56.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 86.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 13.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,105.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 28.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 96.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 93.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 42.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 18.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,142.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-89.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,171.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 95.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 39.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 28.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 95.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 12.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,106.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 44.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 40.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,111.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-28.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,131.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 53.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,  6.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,110.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,105.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 27.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 85.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 41.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 89.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 92.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 42.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,232.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-30.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 85.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,915.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 10.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,131.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,247.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,280.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-182.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 42.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,107.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,270.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-56.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 50.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,100.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-56.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,130.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 48.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 93.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,107.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-430.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,376.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,133.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, -6.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,102.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-602.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,554.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 40.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 99.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,220.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-20.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,178.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 53.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,259.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 11.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 91.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,  4.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,114.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-39.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,202.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-439.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,426.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,108.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 23.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-279.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,322.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,138.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,414.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-362.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-157.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,417.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 19.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,141.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-24.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 51.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 38.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,100.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,1025.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 19.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,122.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,139.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,308.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-216.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 39.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,112.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,218.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 11.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 37.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-80.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,161.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,128.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,  0.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-315.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,340.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 95.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 39.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-404.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,412.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 55.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 85.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,276.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-189.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-180.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,452.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 94.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 24.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,142.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-25.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 56.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 38.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,100.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-794.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,675.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,142.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-15.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-463.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,454.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 52.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 88.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,199.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,423.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-354.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,136.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-21.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,315.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-105.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, -6.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,189.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-327.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,246.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,188.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53,-58.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 55.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.53, 53.67) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 73.86) -- (137.53, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 67.18) -- (137.53, 57.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (127.59, 73.86) --
	(127.59, 67.18) --
	(147.47, 67.18) --
	(147.47, 73.86) --
	(127.59, 73.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.59, 69.97) -- (147.47, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-21.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,128.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 49.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 94.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 41.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,114.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 42.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-38.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,138.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 86.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 49.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 43.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,105.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,107.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 27.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 96.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, -2.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,116.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 46.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,102.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-85.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,168.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 24.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 98.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 10.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,107.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 44.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,106.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-23.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,128.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 56.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-16.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,124.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,100.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 33.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 21.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,137.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 90.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-24.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,128.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 91.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-681.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,612.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 24.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,116.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,208.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,124.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,  4.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,107.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-543.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-716.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 95.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,153.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,458.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-167.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,165.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-817.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,710.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 21.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,119.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,361.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,207.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-94.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 32.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,122.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,111.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-759.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-347.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,170.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-10.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,160.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-323.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,345.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,103.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 29.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,148.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-537.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,508.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 43.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 97.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,390.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 56.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 86.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-122.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,363.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-32.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 49.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 91.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-136.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 34.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 97.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 97.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 52.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,1004.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 25.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,116.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,272.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 11.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,140.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 46.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,102.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,406.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-392.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 15.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,147.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-399.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,212.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 12.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,127.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,151.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-354.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,366.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 97.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 37.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,160.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-423.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,425.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 48.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 92.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,228.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 42.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,104.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-148.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,403.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-19.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 17.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 33.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 97.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,134.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-644.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,570.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,134.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, -6.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,166.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-664.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,600.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 34.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,106.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,398.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,363.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-282.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-337.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,631.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-218.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-217.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,173.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05,-11.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (164.05, 54.08) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 73.98) -- (164.05, 83.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 67.32) -- (164.05, 58.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (154.10, 73.98) --
	(154.10, 67.32) --
	(173.99, 67.32) --
	(173.99, 73.98) --
	(154.10, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.10, 69.97) -- (173.99, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-50.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,146.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 48.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 95.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 58.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,304.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,116.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 41.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-42.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,141.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 53.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 53.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 93.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 45.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-155.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 24.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 98.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 12.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,106.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 57.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 27.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,129.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 50.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,175.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-81.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,166.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 26.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 97.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 14.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,105.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 57.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 84.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 38.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,114.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 58.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,172.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 30.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 94.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-24.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,130.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 34.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,112.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,123.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 42.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 99.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-18.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,124.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 57.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,139.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-628.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,574.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 28.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,112.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,452.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-126.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,306.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 58.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-878.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,156.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,  2.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,215.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,530.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-212.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,225.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-804.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,701.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 20.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,120.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,741.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,629.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-601.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-111.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,319.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,178.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-345.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,361.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 94.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 40.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,176.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-413.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,418.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 44.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 96.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,405.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,175.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-62.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-274.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,596.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,  7.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,137.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,984.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 33.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 97.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,127.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,136.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 29.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,115.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,981.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 21.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,119.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,215.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 91.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 43.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 56.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-276.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,184.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-327.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,348.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 87.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 49.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,187.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-387.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,400.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 46.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 94.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,255.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-25.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,189.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-189.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,466.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-935.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 12.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,132.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,957.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 33.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 97.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,181.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-280.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,315.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 95.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 39.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,213.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-666.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,601.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 31.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,109.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,574.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-259.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,465.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-245.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,504.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-681.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,-122.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,276.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,294.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56,162.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, -1.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 57.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 93.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 58.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 47.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (190.56, 54.48) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 74.59) -- (190.56, 81.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 68.27) -- (190.56, 58.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.62, 74.59) --
	(180.62, 68.27) --
	(200.51, 68.27) --
	(200.51, 74.59) --
	(180.62, 74.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.62, 69.97) -- (200.51, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-85.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,169.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 31.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,116.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,117.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 40.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-68.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,158.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,101.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,  5.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,110.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-11.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,122.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 16.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,134.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 33.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,121.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-73.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,160.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 20.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,100.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,  7.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,109.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 42.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,103.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 43.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,106.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-27.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,130.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-32.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,134.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,105.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 20.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,106.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-23.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,127.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,199.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,952.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,  3.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,138.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-268.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,476.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,168.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-65.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,218.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,520.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-205.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,232.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,866.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 11.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,130.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, -9.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,165.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-110.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,318.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,208.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-500.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,469.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 37.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,178.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-606.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,557.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 33.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,107.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-416.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,680.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-216.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,507.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,113.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 11.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,105.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,927.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 24.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,116.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,822.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,181.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-83.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,164.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-377.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,383.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,186.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-444.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,440.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 43.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,541.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-170.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,372.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-139.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,389.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,179.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-734.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,633.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,126.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,  3.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,262.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-769.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,675.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 24.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,117.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08, 46.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,-346.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.08,643.06) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 79.13) -- (217.08, 98.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 66.16) -- (217.08, 47.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.14, 79.13) --
	(207.14, 66.16) --
	(227.02, 66.16) --
	(227.02, 79.13) --
	(207.14, 79.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.14, 69.97) -- (227.02, 69.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.07, 29.80) --
	( 42.07,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.49,107.67) --
	( 42.07,110.13) --
	( 40.65,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 30.42) {0.998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 48.68) {0.999};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 66.94) {1.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12, 85.19) {1.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.12,103.45) {1.002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 33.45) --
	( 42.07, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 51.71) --
	( 42.07, 51.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 69.97) --
	( 42.07, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 88.22) --
	( 42.07, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32,106.48) --
	( 42.07,106.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.07, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98, 27.05) --
	( 57.98, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 27.05) --
	( 84.50, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01, 27.05) --
	(111.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.53, 27.05) --
	(137.53, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 27.05) --
	(164.05, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.56, 27.05) --
	(190.56, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08, 27.05) --
	(217.08, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.98, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.50, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.01, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.53, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.05, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.56, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.08, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.53,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.1-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 40.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 96.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 68.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 71.29) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 69.97) --
	( 52.30, 69.97) --
	( 71.73, 69.97) --
	( 71.73, 69.97) --
	( 52.30, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,  0.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,119.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 87.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 49.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 77.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 60.61) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 70.95) -- ( 87.92, 73.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 68.51) -- ( 87.92, 65.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 70.95) --
	( 78.20, 68.51) --
	( 97.63, 68.51) --
	( 97.63, 70.95) --
	( 78.20, 70.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,-29.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,133.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 66.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 73.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 94.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 40.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 66.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 74.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 72.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 66.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 70.57) -- (113.82, 71.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 69.44) -- (113.82, 69.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 70.57) --
	(104.11, 69.44) --
	(123.54, 69.44) --
	(123.54, 70.57) --
	(104.11, 70.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,-38.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,138.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 49.45) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 72.43) -- (139.73, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 68.01) -- (139.73, 62.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 72.43) --
	(130.02, 68.01) --
	(149.45, 68.01) --
	(149.45, 72.43) --
	(130.02, 72.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.97) -- (149.45, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 71.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,-35.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,136.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 67.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 73.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 65.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 75.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 67.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 75.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 65.77) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 70.13) -- (165.64, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 69.25) -- (165.64, 69.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 70.13) --
	(155.92, 69.25) --
	(175.35, 69.25) --
	(175.35, 70.13) --
	(155.92, 70.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 69.97) -- (175.35, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 74.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 67.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,-33.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,134.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 66.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 73.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 71.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 68.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 70.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 68.81) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 70.05) -- (191.54, 70.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 69.75) -- (191.54, 69.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 70.05) --
	(181.83, 69.75) --
	(201.26, 69.75) --
	(201.26, 70.05) --
	(181.83, 70.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 64.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 73.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,-39.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,138.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 66.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 73.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 77.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 60.18) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 70.68) -- (217.45, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 69.24) -- (217.45, 69.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 70.68) --
	(207.73, 69.24) --
	(227.16, 69.24) --
	(227.16, 70.68) --
	(207.73, 70.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 69.98) -- (227.16, 69.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.1-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 44.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 94.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 71.14) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 69.97) --
	( 43.78, 69.97) --
	( 64.12, 69.97) --
	( 64.12, 69.97) --
	( 43.78, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 12.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08,116.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 85.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 51.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 75.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 62.39) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 70.72) -- ( 81.08, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 68.82) -- ( 81.08, 67.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 70.72) --
	( 70.90, 68.82) --
	( 91.25, 68.82) --
	( 91.25, 70.72) --
	( 70.90, 70.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.97) -- ( 91.25, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,-11.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,129.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 66.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 92.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 42.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 67.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 74.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 66.96) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 71.32) -- (108.20, 73.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 69.63) -- (108.20, 68.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 71.32) --
	( 98.03, 69.63) --
	(118.38, 69.63) --
	(118.38, 71.32) --
	( 98.03, 71.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 69.97) -- (118.38, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33,-18.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33,133.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 85.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 50.87) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 73.59) -- (135.33, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 67.82) -- (135.33, 59.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 73.59) --
	(125.16, 67.82) --
	(145.50, 67.82) --
	(145.50, 73.59) --
	(125.16, 73.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 69.97) -- (145.50, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,-17.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,132.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 83.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 92.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 39.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 38.64) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 73.59) -- (162.46, 79.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 67.33) -- (162.46, 66.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 73.59) --
	(152.29, 67.33) --
	(172.63, 67.33) --
	(172.63, 73.59) --
	(152.29, 73.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 70.06) -- (172.63, 70.06);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 73.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 74.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 67.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,-14.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,130.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 66.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 79.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 46.89) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 71.21) -- (189.59, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 69.67) -- (189.59, 68.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 71.21) --
	(179.41, 69.67) --
	(199.76, 69.67) --
	(199.76, 71.21) --
	(179.41, 71.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, -9.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,127.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,120.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 59.71) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 72.73) -- (216.71, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 68.78) -- (216.71, 66.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 72.73) --
	(206.54, 68.78) --
	(226.89, 68.78) --
	(226.89, 72.73) --
	(206.54, 72.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.26) -- (226.89, 70.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.3-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 86.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 55.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 68.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 71.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 36.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 99.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 73.98) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 69.97) --
	( 52.30, 69.97) --
	( 71.73, 69.97) --
	( 71.73, 69.97) --
	( 52.30, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 84.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 59.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,  5.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,116.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 87.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 49.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 85.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 50.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 72.93) -- ( 87.92, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 67.90) -- ( 87.92, 61.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 72.93) --
	( 78.20, 67.90) --
	( 97.63, 67.90) --
	( 97.63, 72.93) --
	( 78.20, 72.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,-28.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,132.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 92.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 43.39) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 72.67) -- (113.82, 79.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 67.75) -- (113.82, 62.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 72.67) --
	(104.11, 67.75) --
	(123.54, 67.75) --
	(123.54, 72.67) --
	(104.11, 72.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 61.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 69.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 71.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,-27.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,130.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 62.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 77.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 84.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 52.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 68.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 72.56) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 70.15) -- (139.73, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 69.92) -- (139.73, 69.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 70.15) --
	(130.02, 69.92) --
	(149.45, 69.92) --
	(149.45, 70.15) --
	(130.02, 70.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.97) -- (149.45, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 62.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,  7.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,109.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 63.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 76.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 56.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 86.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 55.10) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 71.02) -- (165.64, 74.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 68.35) -- (165.64, 67.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 71.02) --
	(155.92, 68.35) --
	(175.35, 68.35) --
	(175.35, 71.02) --
	(155.92, 71.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 69.97) -- (175.35, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 62.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 74.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,-12.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,121.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 62.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 77.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 54.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 88.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,228.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 75.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 65.60) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 70.97) -- (191.54, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 69.36) -- (191.54, 68.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 70.97) --
	(181.83, 69.36) --
	(201.26, 69.36) --
	(201.26, 70.97) --
	(181.83, 70.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,-36.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,136.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 43.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,102.03) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 74.20) -- (217.45, 79.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 63.27) -- (217.45, 58.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 74.20) --
	(207.73, 63.27) --
	(227.16, 63.27) --
	(227.16, 74.20) --
	(207.73, 74.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 69.98) -- (227.16, 69.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.3-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 84.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 57.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 71.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 42.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 72.00) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 69.97) --
	( 43.78, 69.97) --
	( 64.12, 69.97) --
	( 64.12, 69.97) --
	( 43.78, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 83.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 60.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 16.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08,112.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 85.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 51.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 82.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 54.27) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 72.58) -- ( 81.08, 74.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 68.13) -- ( 81.08, 62.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 72.58) --
	( 70.90, 68.13) --
	( 91.25, 68.13) --
	( 91.25, 72.58) --
	( 70.90, 72.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.95) -- ( 91.25, 69.95);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, -9.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,127.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 90.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 45.18) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 73.33) -- (108.20, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 68.84) -- (108.20, 64.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 73.33) --
	( 98.03, 68.84) --
	(118.38, 68.84) --
	(118.38, 73.33) --
	( 98.03, 73.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 69.99) -- (118.38, 69.99);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, -8.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33,126.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 81.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 83.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 53.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 83.36) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 73.61) -- (135.33, 80.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 68.26) -- (135.33, 61.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 73.61) --
	(125.16, 68.26) --
	(145.50, 68.26) --
	(145.50, 73.61) --
	(125.16, 73.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 70.26) -- (145.50, 70.26);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 63.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 19.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,106.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 79.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 65.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 29.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 17.50) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 71.63) -- (162.46, 73.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 69.23) -- (162.46, 66.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 71.63) --
	(152.29, 69.23) --
	(172.63, 69.23) --
	(172.63, 71.63) --
	(152.29, 71.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 70.26) -- (172.63, 70.26);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 23.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,103.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 95.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 56.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 85.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,  6.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,208.99) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 73.40) -- (189.59, 75.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 69.17) -- (189.59, 64.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 73.40) --
	(179.41, 69.17) --
	(199.76, 69.17) --
	(199.76, 73.40) --
	(179.41, 73.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,-11.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,128.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,143.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 47.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 97.05) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 76.03) -- (216.71, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 66.41) -- (216.71, 60.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 76.03) --
	(206.54, 66.41) --
	(226.89, 66.41) --
	(226.89, 76.03) --
	(206.54, 76.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.39) -- (226.89, 70.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.5-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 70.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 71.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 67.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 36.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 99.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 73.98) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.97) -- ( 62.01, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 69.97) --
	( 52.30, 69.97) --
	( 71.73, 69.97) --
	( 71.73, 69.97) --
	( 52.30, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 70.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 92.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 43.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 57.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 86.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 68.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 72.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 61.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 75.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 85.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 50.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 69.99) -- ( 87.92, 69.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 69.97) -- ( 87.92, 69.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 69.99) --
	( 78.20, 69.97) --
	( 97.63, 69.97) --
	( 97.63, 69.99) --
	( 78.20, 69.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 18.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,102.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 60.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 81.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 86.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 46.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 88.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 45.66) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 73.02) -- (113.82, 76.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 68.02) -- (113.82, 60.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 73.02) --
	(104.11, 68.02) --
	(123.54, 68.02) --
	(123.54, 73.02) --
	(104.11, 73.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 31.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 93.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 60.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 14.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,104.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 65.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 74.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 62.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 78.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 60.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 81.34) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 70.71) -- (139.73, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 68.95) -- (139.73, 68.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 70.71) --
	(130.02, 68.95) --
	(149.45, 68.95) --
	(149.45, 70.71) --
	(130.02, 70.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.98) -- (149.45, 69.98);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,100.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 51.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, -3.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,116.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 52.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 94.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,100.55) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 74.45) -- (165.64, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 66.92) -- (165.64, 56.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 74.45) --
	(155.92, 66.92) --
	(175.35, 66.92) --
	(175.35, 74.45) --
	(155.92, 74.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 70.00) -- (175.35, 70.00);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,100.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 50.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, -6.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,118.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 83.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 85.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,-80.52) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 71.63) -- (191.54, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 65.90) -- (191.54, 58.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 71.63) --
	(181.83, 65.90) --
	(201.26, 65.90) --
	(201.26, 71.63) --
	(181.83, 71.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,102.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 50.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,-24.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,129.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 50.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 96.40) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 72.64) -- (217.45, 78.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 67.02) -- (217.45, 61.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 72.64) --
	(207.73, 67.02) --
	(227.16, 67.02) --
	(227.16, 72.64) --
	(207.73, 72.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 70.01) -- (227.16, 70.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.5-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 71.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 42.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 72.00) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.97) -- ( 53.95, 69.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 69.97) --
	( 43.78, 69.97) --
	( 64.12, 69.97) --
	( 64.12, 69.97) --
	( 43.78, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 73.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 89.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 46.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 60.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 82.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 62.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 74.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 82.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 54.27) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 71.43) -- ( 81.08, 72.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 69.93) -- ( 81.08, 68.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 71.43) --
	( 70.90, 69.93) --
	( 91.25, 69.93) --
	( 91.25, 71.43) --
	( 70.90, 71.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.97) -- ( 91.25, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 28.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,100.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 60.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 81.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 83.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 50.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 61.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 84.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 51.97) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 72.86) -- (108.20, 77.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 68.26) -- (108.20, 67.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 72.86) --
	( 98.03, 68.26) --
	(118.38, 68.26) --
	(118.38, 72.86) --
	( 98.03, 72.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 69.97) -- (118.38, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 36.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 90.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 25.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33,102.30) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 73.89) -- (135.33, 82.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 66.56) -- (135.33, 62.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 73.89) --
	(125.16, 66.56) --
	(145.50, 66.56) --
	(145.50, 73.89) --
	(125.16, 73.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 70.35) -- (145.50, 70.35);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 95.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 54.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 10.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,112.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 89.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 14.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 42.13) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 75.02) -- (162.46, 79.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 66.93) -- (162.46, 58.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 75.02) --
	(152.29, 66.93) --
	(172.63, 66.93) --
	(172.63, 75.02) --
	(152.29, 75.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 70.17) -- (172.63, 70.17);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,100.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 51.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 11.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,112.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,114.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,107.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 25.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,-59.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,-58.74) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 78.08) -- (189.59, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 67.41) -- (189.59, 57.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 78.08) --
	(179.41, 67.41) --
	(199.76, 67.41) --
	(199.76, 78.08) --
	(179.41, 78.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, -3.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,123.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,167.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 80.58) -- (216.71,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 66.84) -- (216.71, 51.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 80.58) --
	(206.54, 66.84) --
	(226.89, 66.84) --
	(226.89, 80.58) --
	(206.54, 80.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.40) -- (226.89, 70.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.7-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 47.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 90.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 72.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 85.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 73.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 70.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 69.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 42.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01,105.12) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.98) -- ( 62.01, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.96) -- ( 62.01, 69.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 69.98) --
	( 52.30, 69.96) --
	( 71.73, 69.96) --
	( 71.73, 69.98) --
	( 52.30, 69.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 32.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 87.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 49.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 37.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92,114.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 54.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 93.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 39.80) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 72.85) -- ( 87.92, 79.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 67.85) -- ( 87.92, 65.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 72.85) --
	( 78.20, 67.85) --
	( 97.63, 67.85) --
	( 97.63, 72.85) --
	( 78.20, 72.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 16.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 22.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82,120.22) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 79.85) -- (113.82,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 58.42) -- (113.82, 33.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 79.85) --
	(104.11, 58.42) --
	(123.54, 58.42) --
	(123.54, 79.85) --
	(104.11, 79.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,  3.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,110.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 15.30) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 79.00) -- (139.73,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 61.91) -- (139.73, 41.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 79.00) --
	(130.02, 61.91) --
	(149.45, 61.91) --
	(149.45, 79.00) --
	(130.02, 79.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.97) -- (149.45, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,  7.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,108.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 11.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,106.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 90.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 45.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 36.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,115.76) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 73.61) -- (165.64, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 66.93) -- (165.64, 59.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 73.61) --
	(155.92, 66.93) --
	(175.35, 66.93) --
	(175.35, 73.61) --
	(155.92, 73.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 69.97) -- (175.35, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 43.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,  5.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,110.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 98.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 43.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,106.86) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 76.54) -- (191.54, 90.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 64.05) -- (191.54, 46.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 76.54) --
	(181.83, 64.05) --
	(201.26, 64.05) --
	(201.26, 76.54) --
	(181.83, 76.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,  3.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,110.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,  0.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,113.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 36.32) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 76.40) -- (217.45, 94.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 63.81) -- (217.45, 59.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 76.40) --
	(207.73, 63.81) --
	(227.16, 63.81) --
	(227.16, 76.40) --
	(207.73, 76.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 69.99) -- (227.16, 69.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.7-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 48.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 90.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 69.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 55.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 83.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 68.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 71.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 70.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 48.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 97.47) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 70.06) -- ( 53.95, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.83) -- ( 53.95, 69.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 70.06) --
	( 43.78, 69.83) --
	( 64.12, 69.83) --
	( 64.12, 70.06) --
	( 43.78, 70.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 35.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 96.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 85.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 51.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 44.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08,105.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 56.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 88.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 46.37) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 73.69) -- ( 81.08, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 68.58) -- ( 81.08, 67.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 73.69) --
	( 70.90, 68.58) --
	( 91.25, 68.58) --
	( 91.25, 73.69) --
	( 70.90, 73.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.97) -- ( 91.25, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 23.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,102.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 29.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 38.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 41.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20,109.73) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 78.93) -- (108.20, 99.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 64.52) -- (108.20, 46.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 78.93) --
	( 98.03, 64.52) --
	(118.38, 64.52) --
	(118.38, 78.93) --
	( 98.03, 78.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 70.12) -- (118.38, 70.12);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 12.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33,110.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 34.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 41.68) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 77.89) -- (135.33, 95.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 63.96) -- (135.33, 43.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 77.89) --
	(125.16, 63.96) --
	(145.50, 63.96) --
	(145.50, 77.89) --
	(125.16, 77.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 70.29) -- (145.50, 70.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 22.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,103.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 20.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,105.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 46.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 42.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46,107.39) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 75.89) -- (162.46, 91.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 64.65) -- (162.46, 50.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 75.89) --
	(152.29, 64.65) --
	(172.63, 64.65) --
	(172.63, 75.89) --
	(152.29, 75.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 70.01) -- (172.63, 70.01);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 20.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 19.88) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 82.71) -- (189.59,105.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 65.74) -- (189.59, 46.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 82.71) --
	(179.41, 65.74) --
	(199.76, 65.74) --
	(199.76, 82.71) --
	(179.41, 82.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 16.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,107.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 14.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,110.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,144.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 42.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,108.17) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 81.40) -- (216.71, 82.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 67.29) -- (216.71, 65.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 81.40) --
	(206.54, 67.29) --
	(226.89, 67.29) --
	(226.89, 81.40) --
	(206.54, 81.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.91) -- (226.89, 70.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.9-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 63.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 75.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 68.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 55.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 82.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 76.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 78.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 65.35) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 70.28) -- ( 62.01, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.67) -- ( 62.01, 69.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 70.28) --
	( 52.30, 69.67) --
	( 71.73, 69.67) --
	( 71.73, 70.28) --
	( 52.30, 70.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 75.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 71.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 67.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 52.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 82.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 71.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 64.55) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 70.34) -- ( 87.92, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 69.62) -- ( 87.92, 68.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 70.34) --
	( 78.20, 69.62) --
	( 97.63, 69.62) --
	( 97.63, 70.34) --
	( 78.20, 70.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 48.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 23.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 99.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 94.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 40.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 51.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 95.86) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 73.72) -- (113.82, 83.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 66.01) -- (113.82, 61.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 73.72) --
	(104.11, 66.01) --
	(123.54, 66.01) --
	(123.54, 73.72) --
	(104.11, 73.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 32.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 93.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 41.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 87.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 85.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 51.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 34.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73,118.81) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 72.47) -- (139.73, 77.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 67.47) -- (139.73, 61.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 72.47) --
	(130.02, 67.47) --
	(149.45, 67.47) --
	(149.45, 72.47) --
	(130.02, 72.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.97) -- (149.45, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 41.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 87.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 20.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64,100.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 91.59) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 73.29) -- (165.64, 76.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 65.28) -- (165.64, 54.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 73.29) --
	(155.92, 65.28) --
	(175.35, 65.28) --
	(175.35, 73.29) --
	(155.92, 73.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 69.97) -- (175.35, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 39.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 30.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 94.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 40.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,110.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,140.68) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 75.49) -- (191.54, 88.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 65.63) -- (191.54, 61.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 75.49) --
	(181.83, 65.63) --
	(201.26, 65.63) --
	(201.26, 75.49) --
	(181.83, 75.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 26.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 96.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 14.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,104.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 34.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,113.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45,104.62) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 76.18) -- (217.45, 76.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 63.63) -- (217.45, 44.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 76.18) --
	(207.73, 63.63) --
	(227.16, 63.63) --
	(227.16, 76.18) --
	(207.73, 76.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 69.99) -- (227.16, 69.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=0.9-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 61.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 77.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 57.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 82.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 66.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 75.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 66.28) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 70.19) -- ( 53.95, 70.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.54) -- ( 53.95, 69.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 70.19) --
	( 43.78, 69.54) --
	( 64.12, 69.54) --
	( 64.12, 70.19) --
	( 43.78, 70.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 60.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 77.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 55.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 81.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 75.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 77.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 65.86) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 70.68) -- ( 81.08, 71.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 69.47) -- ( 81.08, 68.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 70.68) --
	( 70.90, 69.47) --
	( 91.25, 69.47) --
	( 91.25, 70.68) --
	( 70.90, 70.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.97) -- ( 91.25, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 49.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 84.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 31.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 98.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 41.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 54.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 93.12) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 72.38) -- (108.20, 73.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 68.36) -- (108.20, 64.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 72.38) --
	( 98.03, 68.36) --
	(118.38, 68.36) --
	(118.38, 72.38) --
	( 98.03, 72.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 69.97) -- (118.38, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 36.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 93.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 46.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 86.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 41.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 54.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 93.12) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 72.43) -- (135.33, 74.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 67.13) -- (135.33, 63.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 72.43) --
	(125.16, 67.13) --
	(145.50, 67.13) --
	(145.50, 72.43) --
	(125.16, 72.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 69.97) -- (145.50, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 43.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 88.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 29.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 99.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 91.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 57.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 56.23) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 72.12) -- (162.46, 75.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 67.73) -- (162.46, 63.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 72.12) --
	(152.29, 67.73) --
	(172.63, 67.73) --
	(172.63, 72.12) --
	(152.29, 72.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 70.04) -- (172.63, 70.04);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 42.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 37.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 93.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 92.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 46.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,105.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,-35.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,130.96) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 77.05) -- (189.59, 89.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 67.67) -- (189.59, 61.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 77.05) --
	(179.41, 67.67) --
	(199.76, 67.67) --
	(199.76, 77.05) --
	(179.41, 77.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 24.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71,151.47) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 92.24) -- (216.71,110.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 67.62) -- (216.71, 31.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 92.24) --
	(206.54, 67.62) --
	(226.89, 67.62) --
	(226.89, 92.24) --
	(206.54, 92.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.88) -- (226.89, 70.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=1-eps=0.001.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.47, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 63.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 75.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 68.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 55.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 82.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 66.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 76.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 78.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.01, 65.35) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 70.28) -- ( 62.01, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 69.67) -- ( 62.01, 69.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 52.30, 70.28) --
	( 52.30, 69.67) --
	( 71.73, 69.67) --
	( 71.73, 70.28) --
	( 52.30, 70.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.30, 69.97) -- ( 71.73, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 75.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 71.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 67.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 52.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 82.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 71.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 87.92, 64.55) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 70.33) -- ( 87.92, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 69.62) -- ( 87.92, 68.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 78.20, 70.33) --
	( 78.20, 69.62) --
	( 97.63, 69.62) --
	( 97.63, 70.33) --
	( 78.20, 70.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.20, 69.97) -- ( 97.63, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 48.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 39.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 89.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 94.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 40.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 51.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.82, 95.86) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 73.47) -- (113.82, 83.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 66.50) -- (113.82, 61.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.11, 73.47) --
	(104.11, 66.50) --
	(123.54, 66.50) --
	(123.54, 73.47) --
	(104.11, 73.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.11, 69.97) -- (123.54, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 42.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 86.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 30.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 94.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 83.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 53.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 49.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (139.73, 98.04) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 72.47) -- (139.73, 75.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 66.70) -- (139.73, 63.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (130.02, 72.47) --
	(130.02, 66.70) --
	(149.45, 66.70) --
	(149.45, 72.47) --
	(130.02, 72.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.02, 69.97) -- (149.45, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 39.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 88.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 29.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 95.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 52.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.64, 94.29) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 72.86) -- (165.64, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 68.02) -- (165.64, 64.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.92, 72.86) --
	(155.92, 68.02) --
	(175.35, 68.02) --
	(175.35, 72.86) --
	(155.92, 72.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.92, 69.97) -- (175.35, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 41.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 87.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 32.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 93.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 48.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54, 99.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (191.54,138.37) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 74.99) -- (191.54, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 66.53) -- (191.54, 61.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (181.83, 74.99) --
	(181.83, 66.53) --
	(201.26, 66.53) --
	(201.26, 74.99) --
	(181.83, 74.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.83, 69.97) -- (201.26, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 37.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 26.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 96.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 92.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (217.45, 94.59) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 75.27) -- (217.45, 90.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 64.62) -- (217.45, 51.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (207.73, 75.27) --
	(207.73, 64.62) --
	(227.16, 64.62) --
	(227.16, 75.27) --
	(207.73, 75.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.73, 69.98) -- (227.16, 69.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	( 46.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89,107.67) --
	( 46.47,110.13) --
	( 45.05,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 42.59) {0.9998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 66.94) {1.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.52, 91.28) {1.0002};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 45.63) --
	( 46.47, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 69.97) --
	( 46.47, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.72, 94.31) --
	( 46.47, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.47, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01, 27.05) --
	( 62.01, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92, 27.05) --
	( 87.92, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 27.05) --
	(113.82, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 27.05) --
	(139.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.64, 27.05) --
	(165.64, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 27.05) --
	(191.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45, 27.05) --
	(217.45, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.01, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.92, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.82, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.73, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.64, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.54, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.45, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.73,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-quots-p=1-eps=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 61.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 77.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 57.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 82.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 66.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 75.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 53.95, 66.28) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 70.19) -- ( 53.95, 70.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 69.54) -- ( 53.95, 69.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 43.78, 70.19) --
	( 43.78, 69.54) --
	( 64.12, 69.54) --
	( 64.12, 70.19) --
	( 43.78, 70.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.78, 69.97) -- ( 64.12, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 60.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 77.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 55.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 81.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 77.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 81.08, 65.86) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 70.28) -- ( 81.08, 71.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 69.47) -- ( 81.08, 68.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.90, 70.28) --
	( 70.90, 69.47) --
	( 91.25, 69.47) --
	( 91.25, 70.28) --
	( 70.90, 70.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.90, 69.97) -- ( 91.25, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 49.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 84.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 44.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 41.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 54.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (108.20, 93.12) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 72.32) -- (108.20, 73.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 68.48) -- (108.20, 64.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 98.03, 72.32) --
	( 98.03, 68.48) --
	(118.38, 68.48) --
	(118.38, 72.32) --
	( 98.03, 72.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.03, 69.97) -- (118.38, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 44.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 38.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 92.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 83.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 52.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 53.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (135.33, 95.44) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 71.65) -- (135.33, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 67.91) -- (135.33, 63.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.16, 71.65) --
	(125.16, 67.91) --
	(145.50, 67.91) --
	(145.50, 71.65) --
	(125.16, 71.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.16, 69.97) -- (145.50, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 41.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 89.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 37.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 93.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 80.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.46, 92.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 72.15) -- (162.46, 76.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 67.90) -- (162.46, 64.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.29, 72.15) --
	(152.29, 67.90) --
	(172.63, 67.90) --
	(172.63, 72.15) --
	(152.29, 72.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.29, 69.98) -- (172.63, 69.98);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 43.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 39.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 52.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59, 96.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,  2.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (189.59,129.11) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 77.76) -- (189.59, 91.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 67.77) -- (189.59, 63.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (179.41, 77.76) --
	(179.41, 67.77) --
	(199.76, 67.77) --
	(199.76, 77.76) --
	(179.41, 77.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.41, 69.97) -- (199.76, 69.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 40.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.71, 35.69) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 87.04) -- (216.71,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 68.31) -- (216.71, 53.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (206.54, 87.04) --
	(206.54, 68.31) --
	(226.89, 68.31) --
	(226.89, 87.04) --
	(206.54, 87.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.54, 70.50) -- (226.89, 70.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 42.59) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 66.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 91.28) {1.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 45.63) --
	( 37.67, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 69.97) --
	( 37.67, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 94.31) --
	( 37.67, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.95, 27.05) --
	( 53.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.08, 27.05) --
	( 81.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.20, 27.05) --
	(108.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 27.05) --
	(135.33, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.05) --
	(162.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.59, 27.05) --
	(189.59, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71, 27.05) --
	(216.71, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.95, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.08, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.20, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.33, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.46, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.59, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.71, 18.79) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.33,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/plot-times-avg.tex <==
% Created by tikzDevice version 0.12.5 on 2025-01-15 14:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.03, 29.80) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.03, 29.80) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 33.45) --
	( 55.34, 36.78) --
	( 60.80, 40.03) --
	( 71.70, 43.09) --
	( 93.52, 44.12) --
	(137.15, 45.70) --
	(224.40, 46.52);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.62, 33.54) --
	( 55.34, 38.89) --
	( 60.80, 45.46) --
	( 71.70, 52.90) --
	( 93.52, 65.14) --
	(137.15, 85.93) --
	(224.40,106.48);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 91.55, 63.18) --
	( 95.48, 63.18) --
	( 95.48, 67.10) --
	( 91.55, 67.10) --
	cycle;

\path[fill=fillColor] ( 53.38, 36.93) --
	( 57.30, 36.93) --
	( 57.30, 40.86) --
	( 53.38, 40.86) --
	cycle;

\path[fill=fillColor] ( 69.74, 50.94) --
	( 73.66, 50.94) --
	( 73.66, 54.86) --
	( 69.74, 54.86) --
	cycle;

\path[fill=fillColor] (135.18, 83.97) --
	(139.11, 83.97) --
	(139.11, 87.90) --
	(135.18, 87.90) --
	cycle;

\path[fill=fillColor] ( 50.65, 31.57) --
	( 54.58, 31.57) --
	( 54.58, 35.50) --
	( 50.65, 35.50) --
	cycle;

\path[fill=fillColor] ( 58.83, 43.49) --
	( 62.76, 43.49) --
	( 62.76, 47.42) --
	( 58.83, 47.42) --
	cycle;

\path[fill=fillColor] (222.44,104.52) --
	(226.36,104.52) --
	(226.36,108.44) --
	(222.44,108.44) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.52, 44.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.34, 36.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.70, 43.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.15, 45.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.62, 33.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.80, 40.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.40, 46.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 29.80) --
	( 44.03,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.45,107.67) --
	( 44.03,110.13) --
	( 42.60,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08, 50.78) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08, 77.60) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08,104.42) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28, 53.81) --
	( 44.03, 53.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28, 80.63) --
	( 44.03, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28,107.45) --
	( 44.03,107.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 29.80) --
	(232.99, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 28.38) --
	(232.99, 29.80) --
	(230.53, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 27.05) --
	( 49.89, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.06, 27.05) --
	(118.06, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.23, 27.05) --
	(186.23, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.89, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.06, 18.79) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.23, 18.79) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.51,  7.44) {domain size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 41.42, 78.13) rectangle ( 95.76,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.36,105.31) -- ( 59.93,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.15,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.36, 90.86) -- ( 59.93, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.18, 88.89) --
	( 56.11, 88.89) --
	( 56.11, 92.82) --
	( 52.18, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.87,102.55) {$\varepsilon$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.87, 88.10) {ACP};
\end{scope}
\end{tikzpicture}

